ACPBench Hard: Unrestrained Reasoning about Action, Change, and Planning

The ACPBench dataset provides atomic reasoning tasks required for efficient planning. The dataset is aimed at distilling the complex plan generation task into separate atomic reasoning tasks in their easiest possible form, boolean or multiple-choice questions, where the model has to choose the right answer from the provided options. While the aim of ACPBench is to test the simplest form of reasoning about action and change, when tasked with planning, a model does not typically have options to choose from and thus the reasoning required for planning dictates an open-ended, generative form for these tasks. To that end, we introduce ACPBench Hard, a generative version of ACPBench, with open-ended questions which the model needs to answer. Models that perform well on these tasks could in principle be integrated into a planner or be used directly as a policy. We discuss the complexity of these tasks as well as the complexity of validating the correctness of their answers and present validation algorithms for each task. Equipped with these validators, we test the performance of a variety of models on our tasks and find that for most of these tasks the performance of even the largest models is still subpar. Our experiments show that no model outperforms another in these tasks and with a few exceptions all tested language models score below 65%, indicating that even the current frontier language models have a long way to go before they can reliably reason about planning. In fact, even the so-called reasoning models struggle with solving these reasoning tasks. ACPBench Hard collection is available at the following link: https://ibm.github.io/ACPBench

==> figures_tasks.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [color={rgb, 255:red, 151; green, 112; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 237; blue, 249 }  ,fill opacity=1 ] (62.88,296.12) .. controls (62.88,286.11) and (70.99,278) .. (81,278) -- (637.76,278) .. controls (647.76,278) and (655.88,286.11) .. (655.88,296.12) -- (655.88,473.38) .. controls (655.88,483.39) and (647.76,491.5) .. (637.76,491.5) -- (81,491.5) .. controls (70.99,491.5) and (62.88,483.39) .. (62.88,473.38) -- cycle ;
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 251; blue, 246 }  ,fill opacity=1 ] (63,167.85) .. controls (63,153.81) and (74.38,142.43) .. (88.41,142.43) -- (629.59,142.43) .. controls (643.62,142.43) and (655,153.81) .. (655,167.85) -- (655,244.09) .. controls (655,258.12) and (643.62,269.5) .. (629.59,269.5) -- (88.41,269.5) .. controls (74.38,269.5) and (63,258.12) .. (63,244.09) -- cycle ;
\draw  [color={rgb, 255:red, 124; green, 172; blue, 212 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 238; blue, 251 }  ,fill opacity=1 ] (64.8,40.5) .. controls (64.8,27.8) and (75.1,17.5) .. (87.8,17.5) -- (632.8,17.5) .. controls (645.5,17.5) and (655.8,27.8) .. (655.8,40.5) -- (655.8,109.5) .. controls (655.8,122.2) and (645.5,132.5) .. (632.8,132.5) -- (87.8,132.5) .. controls (75.1,132.5) and (64.8,122.2) .. (64.8,109.5) -- cycle ;
\draw  [color={rgb, 255:red, 138; green, 140; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (81,59.3) .. controls (81,50.3) and (88.3,43) .. (97.3,43) -- (328.7,43) .. controls (337.7,43) and (345,50.3) .. (345,59.3) -- (345,108.2) .. controls (345,117.2) and (337.7,124.5) .. (328.7,124.5) -- (97.3,124.5) .. controls (88.3,124.5) and (81,117.2) .. (81,108.2) -- cycle ;
\draw  [color={rgb, 255:red, 138; green, 140; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (365.33,57.5) .. controls (365.33,48.11) and (372.94,40.5) .. (382.33,40.5) -- (612.33,40.5) .. controls (621.72,40.5) and (629.33,48.11) .. (629.33,57.5) -- (629.33,108.5) .. controls (629.33,117.89) and (621.72,125.5) .. (612.33,125.5) -- (382.33,125.5) .. controls (372.94,125.5) and (365.33,117.89) .. (365.33,108.5) -- cycle ;
\draw  [color={rgb, 255:red, 138; green, 140; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (365.37,194.5) .. controls (365.37,185.11) and (372.98,177.5) .. (382.37,177.5) -- (612.37,177.5) .. controls (621.76,177.5) and (629.37,185.11) .. (629.37,194.5) -- (629.37,245.5) .. controls (629.37,254.89) and (621.76,262.5) .. (612.37,262.5) -- (382.37,262.5) .. controls (372.98,262.5) and (365.37,254.89) .. (365.37,245.5) -- cycle ;
\draw  [color={rgb, 255:red, 138; green, 140; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (81,194.5) .. controls (81,185.11) and (88.61,177.5) .. (98,177.5) -- (328,177.5) .. controls (337.39,177.5) and (345,185.11) .. (345,194.5) -- (345,245.5) .. controls (345,254.89) and (337.39,262.5) .. (328,262.5) -- (98,262.5) .. controls (88.61,262.5) and (81,254.89) .. (81,245.5) -- cycle ;
\draw  [color={rgb, 255:red, 138; green, 140; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (81,324.3) .. controls (81,315.3) and (88.3,308) .. (97.3,308) -- (328.7,308) .. controls (337.7,308) and (345,315.3) .. (345,324.3) -- (345,373.2) .. controls (345,382.2) and (337.7,389.5) .. (328.7,389.5) -- (97.3,389.5) .. controls (88.3,389.5) and (81,382.2) .. (81,373.2) -- cycle ;
\draw  [color={rgb, 255:red, 138; green, 140; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (81,415.3) .. controls (81,406.3) and (88.3,399) .. (97.3,399) -- (328.7,399) .. controls (337.7,399) and (345,406.3) .. (345,415.3) -- (345,464.2) .. controls (345,473.2) and (337.7,480.5) .. (328.7,480.5) -- (97.3,480.5) .. controls (88.3,480.5) and (81,473.2) .. (81,464.2) -- cycle ;
\draw  [color={rgb, 255:red, 138; green, 140; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (365.37,324.3) .. controls (365.37,315.3) and (372.66,308) .. (381.67,308) -- (613.07,308) .. controls (622.07,308) and (629.37,315.3) .. (629.37,324.3) -- (629.37,373.2) .. controls (629.37,382.2) and (622.07,389.5) .. (613.07,389.5) -- (381.67,389.5) .. controls (372.66,389.5) and (365.37,382.2) .. (365.37,373.2) -- cycle ;
\draw  [color={rgb, 255:red, 138; green, 140; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (365.37,416.3) .. controls (365.37,407.3) and (372.66,400) .. (381.67,400) -- (613.07,400) .. controls (622.07,400) and (629.37,407.3) .. (629.37,416.3) -- (629.37,465.2) .. controls (629.37,474.2) and (622.07,481.5) .. (613.07,481.5) -- (381.67,481.5) .. controls (372.66,481.5) and (365.37,474.2) .. (365.37,465.2) -- cycle ;

\draw (78,285) node [anchor=north west][inner sep=0.75pt]   [align=left] {Plan level};
\draw (77,149) node [anchor=north west][inner sep=0.75pt]   [align=left] {State level};
\draw (75,21) node [anchor=north west][inner sep=0.75pt]   [align=left] {Action level};
\draw (98,316) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textbf{Validation}};
\draw (374.57,314) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textbf{Justification}};
\draw (99.3,402) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textbf{Landmark}};
\draw (377.9,404.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textbf{Next Action}};
\draw (96.4,180) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textbf{Reachability}};
\draw (376.4,181.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textbf{Action Reachability}};
\draw (88.73,48.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textbf{Applicability}};
\draw (375.73,46.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textbf{Progression}};
\draw (122,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{116.12pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize  Identify all actions that can be }\\{\footnotesize performed now, in a given state}
\end{center}

\end{minipage}};
\draw (410,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{119.3pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Predict everything that changes }\\{\footnotesize after a particular action is taken.}
\end{center}

\end{minipage}};
\draw (93,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textit{Failures: Hallucinated tools, blocked moves }}};
\draw (378,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textit{Failures: missing effects, Ignored side-effects}}};
\draw (107,199) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{153.3pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize What could possibly happen }\\{\footnotesize and what is impossible from current state }
\end{center}

\end{minipage}};
\draw (94,242) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textit{Fail: attempt impossible goals, invent states}}};
\draw (393,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{146.95pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Determine which actions could become }\\{\footnotesize possible and which will never be}
\end{center}

\end{minipage}};
\draw (378,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textit{Fail: invalid arguements to actions}}};
\draw (138,331) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{95.7pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Does the plan work? }\\{\footnotesize Where does it break first?}
\end{center}

\end{minipage}};
\draw (437,331) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{78.02pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Simply the plan. }\\{\footnotesize Remove redundancy}
\end{center}

\end{minipage}};
\draw (136,419) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{84.35pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Which milestones can }\\{\footnotesize not be skipped?}
\end{center}

\end{minipage}};
\draw (443,415) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{87.08pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Pick a step that moves }\\{\footnotesize you closer to the goal}
\end{center}

\end{minipage}};
\draw (378,369) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textit{Fail: Redundant plan, over-compression}}};
\draw (94,366) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textit{Fail: \ missed unmet pre-condition}}};
\draw (94,458) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textit{Fail: \ skip requisites, collapse dependencies}}};
\draw (378,460) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textit{Fail: \ irrelevant drift}}};


\end{tikzpicture}

